The Lee-Yang model and its generalizations through the lens of long-range deformations

In two dimensions, the non-unitary class of conformal minimal models, $\mathcal{M}(2,2m+1)$, has been recently conjectured to arise as renormalization-group fixed points of scalar field theories with complex $i\varphi^{2m-1}$ interaction, $m\in \mathbb{N}$, $m\ge2$. We test a variation of this conjecture through the perturbative study of two separate long-range constructions based on respectively the minimal model and its potential Landau-Ginzburg formalism. For $m>2$, inconsistencies are found when subsequently relating both constructions. In contrast, the long-range Lee-Yang model, the $m=2$ case, is shown to be analogue to the long-range Ising model.

==> fig/2dphasediagram.tex <==
\begin{tikzpicture}[glow/.style={%
    preaction={draw,line cap=round,line join=round,
    opacity=0.3,line width=4pt,#1}},glow/.default=yellow,
    transparency group]
      \tikzset{line/.style={thin}}
     
      %axis
      \node[label=right:$s$] (a)[inner sep=0pt]  {};
      \node (d) [left =0.8\textwidth of a, inner sep=0pt] {};
      \path[draw,-latex] (d) to (a);

    %   %tikz
    \node[label={[yshift=1pt]$0$}] (tick1) [left=0.78\textwidth of a, inner sep=0pt] {$\vert$};
    \node[label={[yshift=1pt]$s^*$}] (tick2) [left=0.18\textwidth of a, inner sep=0pt] {$\vert$};
    \node[label={[yshift=1pt]$\overline{s}$}] (tick3) [left=0.62\textwidth of a, inner sep=0pt] {$\vert$};
    \node[label={[yshift=1pt]$2$}] (tick4) [left=0.3\textwidth of a, inner sep=0pt] {$\vert$};  
    %   %Text
    \path[glow={cyan}] (a) -- (tick2) node [midway, above,yshift=2pt] {SR};
    \path (tick2) -- (tick3) node [midway, above,yshift=2pt] {LR};
    \path[glow={orange}] (tick3) -- (tick1) node [midway, above,yshift=2pt] {MFT};
    %   \path (tick3) -- (tick1) node [midway, below,yshift=-2pt] {\footnotesize\textcolor{gray}{$2(m-1)\Delta_\varphi >2$}};
    %   \path (a) -- (tick2) node [midway, below,yshift=-2pt] {\footnotesize\textcolor{gray}{$\Delta_{\chi\phi_{2,2}}>2$}};
      
      %\node (utick2) [below=0.5pt of tick2, inner sep=0pt,outer sep=0pt] {};
      %\node (utick3) [below=0.5pt of tick3, inner sep=0pt,outer sep=0pt] {};

      %\path[glow={cyan!60},color=cyan!60] (utick3) to ++(0.1\textwidth,0);
      %\draw[dashed,->] (utick3) to ++(0.1\textwidth,0);
      %\path[glow={green!60},color=green!60] (utick2) to ++(-0.1\textwidth,0);
      %\draw[dashed,->] (utick2) to ++(-0.1\textwidth,0) node[below,xshift=12pt, yshift=-5pt] {};
  \end{tikzpicture}%


==> fig/LYspectrum.tex <==
\begin{tikzpicture}[glow/.style={%
    preaction={draw,line cap=round,line join=round,
    opacity=0.3,line width=4pt,#1}},glow/.default=yellow,
    transparency group]
      \tikzset{line/.style={thin}}
     
      %axis
      \path[draw,-latex] (0,-1) to (5.5,-1) node [label=right:$s$,inner sep=0pt] {};

      %Left and right theory
      \path[draw,-latex] (0.5,-1.2) node [label=below:{$\bar{s}=\frac{2}{3}$},inner sep=0pt] {} to (0.5,3) node [label=left:$\Delta$,inner sep=0pt] {};
      \path[glow={orange}] (0.5,-1.2) to (0.5,3);

      \path[draw,-] (4.5,-1.2) node [label=below:{$s^*=\frac{14}{5}$},inner sep=0pt] {} to (4.5,3);
      \path[glow={cyan}] (4.5,-1.2) to (4.5,3);

      %zero line
      \path[draw,dashed,gray] (0,0) to (5,0) node [label=right:{$\Delta=0$},inner sep=0pt] {};
      %irrelevant
      \path[draw,dashed,gray] (0,2) to (5,2)  node [label=right:{$\Delta=2$},inner sep=0pt,yshift=-1pt] {};
      %s=2
      \path[draw,dashed,gray] (14/6,-1.2) node [label=below:{$s=2$},inner sep=0pt] {} to (14/6,3);

      %scaling phi
      \path[draw,thick] (0.5,2/3) node [label=left:{$\vphi$},inner sep=0pt,xshift=-5pt] {} to (4.5,-4/5) node [label=right:{$\phi_{1,2}$},inner sep=0pt,yshift=3pt] {};
      %scaling chi
      \path[draw,thick] (0.5,4/3) node [label=left:{$\vphi^2$},inner sep=0pt] {} to (4.5,2.8) node [label=right:{$\chi$},inner sep=0pt] {};
      %scaling phi^3
      \path[draw,red] (0.5,2) to (0.75,5/2);
      \path[draw] (0.5,2) node [label=left:{$\vphi^3$},inner sep=0pt,yshift=7pt] {};
      %scaling chi phi12
      \path[draw,red] (4.5,2) to (4.25,5/2);
      \path[draw] (4.5,2) node [label=right:{$\chi\phi_{1,2}$},inner sep=0pt,yshift=8pt] {};
      %scaling T
      \path[draw,green!65!black] (4.5,2) to (4.25,19/8);
      \path[draw] (4.5,2) node [label=right:{$T$},inner sep=0pt,yshift=-7pt] {};

    %   %tikz
    % \node[label={[yshift=1pt]$0$}] (tick1) [left=0.78\textwidth of a, inner sep=0pt] {$\vert$};
    % \node[label={[yshift=1pt]$s^*$}] (tick2) [left=0.18\textwidth of a, inner sep=0pt] {$\vert$};
    % \node[label={[yshift=1pt]$\overline{s}$}] (tick3) [left=0.62\textwidth of a, inner sep=0pt] {$\vert$};
    % \node[label={[yshift=1pt]$2$}] (tick4) [left=0.3\textwidth of a, inner sep=0pt] {$\vert$};  
    % %   %Text
    % \path[glow={cyan}] (a) -- (tick2) node [midway, above,yshift=2pt] {SR};
    % \path (tick2) -- (tick3) node [midway, above,yshift=2pt] {LR};
    % \path[glow={orange}] (tick3) -- (tick1) node [midway, above,yshift=2pt] {MFT};
    %   \path (tick3) -- (tick1) node [midway, below,yshift=-2pt] {\footnotesize\textcolor{gray}{$2(m-1)\Delta_\varphi >2$}};
    %   \path (a) -- (tick2) node [midway, below,yshift=-2pt] {\footnotesize\textcolor{gray}{$\Delta_{\chi\phi_{2,2}}>2$}};
      
      %\node (utick2) [below=0.5pt of tick2, inner sep=0pt,outer sep=0pt] {};
      %\node (utick3) [below=0.5pt of tick3, inner sep=0pt,outer sep=0pt] {};

      %\path[glow={cyan!60},color=cyan!60] (utick3) to ++(0.1\textwidth,0);
      %\draw[dashed,->] (utick3) to ++(0.1\textwidth,0);
      %\path[glow={green!60},color=green!60] (utick2) to ++(-0.1\textwidth,0);
      %\draw[dashed,->] (utick2) to ++(-0.1\textwidth,0) node[below,xshift=12pt, yshift=-5pt] {};
  \end{tikzpicture}%

